Can We Change "Stroke Size" to Improve Flow Matching?

Deep-learning-based image generation models are useful but difficult to train. Inspired by the varying stroke sizes used in human painting, we hypothesize that applying ``rough strokes'' can attenuate prediction biases and improve flow-matching image generation. We develop MultiStroke, which progressively varies the spatial granularity of the clean-signal component in the velocity regression target. A lightweight corrector aligns adjacent roughness levels during sampling. On ImageNet-1K, MultiStroke reduces FID by $22.5\%$ relative to a matched flow-matching baseline, despite the limited corrector capacity. Code is available at https://github.com/DaChengRuoQue/MultiStroke-Code. A quick video explanation is available at https://dachengruoque.github.io/MultiStroke-Web/.

==> tables/pseudocode_cifar_ddpm.tex <==
\captionsetup{type=algorithm}
\captionof{algorithm}{MultiStroke training and sampling for CIFAR-DDPM.}
\label{alg:multistroke-cifar-ddpm}
\begin{algorithmic}[1]
\INPUT{clean image, class label, DDPM schedule, block-averaging operator}
\STATE Training: sample a diffusion level and Gaussian noise
\STATE Form the ordinary noisy DDPM image
\STATE Roughen both the noisy image and Gaussian-noise target at that level
\STATE Regress the noise-prediction network from the roughened image to the roughened target
\STATE Sampling: roughen the initial Gaussian image at the first selected level
\FOR{each selected level from noise to data}
    \STATE Predict noise in the current roughened coordinates
    \STATE Reconstruct the predicted clean image in those coordinates
    \STATE Clip the predicted clean image in the current roughened coordinates
    \STATE Form the stochastic DDPM posterior update at the current level
    \STATE Invert the current roughening and apply the next selected level's roughening
\ENDFOR
\STATE Return the final inverse-roughened image
\end{algorithmic}


==> tables/pseudocode_flow.tex <==
\captionsetup{type=algorithm}
\captionof{algorithm}{Pseudocode: MultiStroke for Flow Matching}
\label{alg:multistroke-flow-corrector}
\begin{algorithmic}[1]
\INPUT{image $x_0$, class label $c$, steps $N$, pixel roughening map $R$}
\STATE \textbf{Train the velocity field:} sample time $t$ and noise $\epsilon$
\STATE Roughen $x_0$ at time $t$, encode it with the frozen VAE, and form the ordinary flow-matching interpolation with $\epsilon$
\STATE Regress the velocity model to the difference between the Gaussian endpoint and the encoded roughened image
\STATE \textbf{Train the corrector:} sample adjacent levels $t$ and $t-h$
\STATE Encode the two correspondingly roughened images with VAE posterior means
\STATE Regress the corrector from the coarser-level latent and the two levels to the residual toward the finer-level latent
\STATE \textbf{Sample:} initialize $x$ from a standard Gaussian latent
\FOR{each Euler level $t$ from noise to data}
    \STATE Predict the velocity $v$
    \STATE Estimate the clean endpoint in the current roughness coordinates
    \STATE Apply the Euler update $x\gets x-hv$
    \IF{a finer level remains}
        \STATE Feed the current-level endpoint estimate and the two levels to the corrector
        \STATE Predict the residual to the next finer-level endpoint
        \STATE Add the residual scaled by the remaining clean-endpoint weight
    \ENDIF
\ENDFOR
\STATE \textbf{return} $\operatorname{VAEDec}(x)$
\end{algorithmic}

